Automatic differentiation applied to excitations with Projected Entangled Pair States

The excitation ansatz for tensor networks is a powerful tool for simulating the low-lying quasiparticle excitations above ground states of strongly correlated quantum many-body systems. Recently, the two-dimensional tensor network class of infinite entangled pair states gained new ground state optimization methods based on automatic differentiation, which are at the same time highly accurate and simple to implement. Naturally, the question arises whether these new ideas can also be used to optimize the excitation ansatz, which has recently been implemented in two dimensions as well. In this paper, we describe a straightforward way to reimplement the framework for excitations using automatic differentiation, and demonstrate its performance for the Hubbard model at half filling.

==> figures/tikz/ctm_BBd_update_T.tex <==
\begin{tikzpicture}[scale=1, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \node[anchor=west] at (-0.5,1) {$BB^\dagger T_4'$};

    \begin{scope}
      \draw[line width=0.1cm] (0,0) -- (0,0.5);
      \draw[doubline] (0,0) -- (0.75,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.5);
      \node[BBd, Th] at (0,0) {};
      \node[] at (1.25,0) {$=$};
    \end{scope}

    \begin{scope}[shift={(2.25,0)}]

      \draw[line width=0.1cm] (0,0) -- (0,0.4);
      \draw[doubline] (0,0) -- (1,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.4);

      \draw[doubline] (1,0) -- (1,0.4);
      \draw[doubline] (1,0) -- (1.5,0);
      \draw[doubline] (1,0) -- (1,-0.4);

      \node[BBd, Th] at (0,0) {};
      \node[tensor] at (1,0) {};
      \node[] at (2,0) {$+$};

      \pic{projector};
      \pic{projector up};
    \end{scope}

    \begin{scope}[shift={(5.25,0)}]

      \draw[line width=0.1cm] (0,0) -- (0,0.4);
      \draw[doubline] (0,0) -- (1,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.4);

      \draw[doubline] (1,0) -- (1,0.4);
      \draw[doubline] (1,0) -- (1.5,0);
      \draw[doubline] (1,0) -- (1,-0.4);

      \node[B, Th] at (0,0) {};
      \node[tensorbd] at (1,0) {};

      \pic{projector};
      \pic{projector up};
    \end{scope}

    \begin{scope}[shift={(2.25,-3)}]
      \node[] at (-1,0) {$+$};

      \draw[line width=0.1cm] (0,0) -- (0,0.4);
      \draw[doubline] (0,0) -- (1,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.4);

      \draw[doubline] (1,0) -- (1,0.4);
      \draw[doubline] (1,0) -- (1.5,0);
      \draw[doubline] (1,0) -- (1,-0.4);

      \node[Bd, Th] at (0,0) {};
      \node[tensorb] at (1,0) {};
      \node[] at (2,0) {$+$};

      \pic{projector};
      \pic{projector up};
    \end{scope}

    \begin{scope}[shift={(5.25,-3)}]

      \draw[line width=0.1cm] (0,0) -- (0,0.4);
      \draw[doubline] (0,0) -- (1,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.4);

      \draw[doubline] (1,0) -- (1,0.4);
      \draw[doubline] (1,0) -- (1.5,0);
      \draw[doubline] (1,0) -- (1,-0.4);

      \node[N, Th] at (0,0) {};
      \node[tensorbbd] at (1,0) {};

      \pic{projector};
      \pic{projector up};
    \end{scope}

  \end{scope}

\end{tikzpicture}


==> figures/tikz/ctm_B_update_C.tex <==
\begin{tikzpicture}[scale=1, transform shape]
  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \node[anchor=west] at (-1.5,0) {$C_1'$};

    \begin{scope}
      \draw[line width=0.1cm] (0,0) -- (0,-.75);
      \draw[line width=0.1cm] (0,0) -- (0.75,0);
      \node[B] at (0,0) {};
      \node[] at (1.55,0) {$~\Bigg($};
    \end{scope}

    \begin{scope}[shift={(1.25,0)}]
      \node[] at (0,0) {$=$};
    \end{scope}

    \begin{scope}[shift={(2.25,0)}]
      \draw[line width=0.1cm] (0,0) -- (0,-.4);
      \draw[line width=0.1cm] (0,0) -- (1,0);
      \draw[doubline] (1,0) -- (1,-0.4);
      \draw[line width=0.1cm] (1,0) -- (1.5,0);
      \node[B] at (0,0) {};
      \node[N, T] at (1,0) {};

      \pic{projector};
      \node[] at (2,0) {$+$};
    \end{scope}

    \begin{scope}[shift={(5.25,0)}]
      \draw[line width=0.1cm] (0,0) -- (0,-.4);
      \draw[line width=0.1cm] (0,0) -- (1,0);
      \draw[doubline] (1,0) -- (1,-0.4);
      \draw[line width=0.1cm] (1,0) -- (1.5,0);
      \node[N] at (0,0) {};
      \node[B, T] at (1,0) {};
      \node[] at (1.75,0) {$~\Bigg)$};
      \node[] at (2.5,0) {$\cdot~e^{-i k_x}$};

      \pic{projector};
    \end{scope}

  \end{scope}
\end{tikzpicture}


==> figures/tikz/ctm_B_update_T.tex <==
\begin{tikzpicture}[scale=1, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \node[anchor=west] at (-0.5,1) {$BT_4'$};

    \begin{scope}
      \draw[line width=0.1cm] (0,0) -- (0,0.5);
      \draw[doubline] (0,0) -- (0.75,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.5);
      \node[B, Th] at (0,0) {};
      \node[] at (1.25,0) {$=$};
      \node[] at (1.55,0) {$~\Bigg($};
    \end{scope}

    \begin{scope}[shift={(2.25,0)}]

      \draw[line width=0.1cm] (0,0) -- (0,0.4);
      \draw[doubline] (0,0) -- (1,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.4);

      \draw[doubline] (1,0) -- (1,0.4);
      \draw[doubline] (1,0) -- (1.5,0);
      \draw[doubline] (1,0) -- (1,-0.4);

      \node[B, Th] at (0,0) {};
      \node[tensor] at (1,0) {};
      \node[] at (2,0) {$+$};

      \pic{projector};
      \pic{projector up};
    \end{scope}

    \begin{scope}[shift={(5.25,0)}]

      \draw[line width=0.1cm] (0,0) -- (0,0.4);
      \draw[doubline] (0,0) -- (1,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.4);

      \draw[doubline] (1,0) -- (1,0.4);
      \draw[doubline] (1,0) -- (1.5,0);
      \draw[doubline] (1,0) -- (1,-0.4);

      \node[N, Th] at (0,0) {};
      \node[tensorb] at (1,0) {};
      \node[] at (1.75,0) {$~\Bigg)$};
      \node[] at (2.5,0) {$\cdot~e^{-i k_x}$};

      \pic{projector};
      \pic{projector up};
    \end{scope}

  \end{scope}

\end{tikzpicture}


==> figures/tikz/ctm_Bd_update_T.tex <==
\begin{tikzpicture}[scale=1, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \node[anchor=west] at (-0.5,1) {$B^\dagger T_4'$};

    \begin{scope}
      \draw[line width=0.1cm] (0,0) -- (0,0.5);
      \draw[doubline] (0,0) -- (0.75,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.5);
      \node[Bd, Th] at (0,0) {};
      \node[] at (1.25,0) {$=$};
      \node[] at (1.55,0) {$~\Bigg($};
    \end{scope}

    \begin{scope}[shift={(2.25,0)}]

      \draw[line width=0.1cm] (0,0) -- (0,0.4);
      \draw[doubline] (0,0) -- (1,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.4);

      \draw[doubline] (1,0) -- (1,0.4);
      \draw[doubline] (1,0) -- (1.5,0);
      \draw[doubline] (1,0) -- (1,-0.4);

      \node[Bd, Th] at (0,0) {};
      \node[tensor] at (1,0) {};
      \node[] at (2,0) {$+$};

      \pic{projector};
      \pic{projector up};
    \end{scope}

    \begin{scope}[shift={(5.25,0)}]

      \draw[line width=0.1cm] (0,0) -- (0,0.4);
      \draw[doubline] (0,0) -- (1,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.4);

      \draw[doubline] (1,0) -- (1,0.4);
      \draw[doubline] (1,0) -- (1.5,0);
      \draw[doubline] (1,0) -- (1,-0.4);

      \node[N, Th] at (0,0) {};
      \node[tensorbd] at (1,0) {};
      \node[] at (1.75,0) {$~\Bigg)$};
      \node[] at (2.5,0) {$\cdot~e^{+i k_x}$};

      \pic{projector};
      \pic{projector up};
    \end{scope}

  \end{scope}

\end{tikzpicture}


==> figures/tikz/ctm_env.tex <==
\begin{tikzpicture}[scale=1, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \node[anchor=west] at (-3,-1) {$\braket{\Psi} =$};

    \begin{scope}[shift={(0,-0)}]
      \draw[doubline] (0,0.5) -- (0,-2.5);
      \draw[doubline] (1,0.5) -- (1,-2.5);
      \draw[doubline] (2,0.5) -- (2,-2.5);

      \draw[doubline] (-0.5,0) -- (2.5,0);
      \draw[doubline] (-0.5,-1) -- (2.5,-1);
      \draw[doubline] (-0.5,-2) -- (2.5,-2);

      \node[tensor] at (0,0) {};
      \node[tensor] at (2,0) {};
      \node[tensor] at (2,-2) {};
      \node[tensor] at (0,-2) {};
      \node[tensor] at (1,0) {};
      \node[tensor] at (2,-1) {};
      \node[tensor] at (1,-2) {};
      \node[tensor] at (0,-1) {};
      \node[tensor] at (1,-1) {};

      \node[] at (3,-1) {$\dots$};
      \node[] at (-1,-1) {$\dots$};
      \node[] at (1,1) {$\vdots$};
      \node[] at (1,-3) {$\vdots$};

      \node[] at (3.5,-1) {$\approx$};
    \end{scope}

    \begin{scope}[shift={(4.5,-0)}]
      \draw[line width=0.1cm] (0,0) -- (0,-2);
      \draw[line width=0.1cm] (0,0) -- (2,0);
      \draw[line width=0.1cm] (0,-2) -- (2,-2);
      \draw[line width=0.1cm] (2,0) -- (2,-2);
      \draw[doubline] (1,0) -- (1,-2);
      \draw[doubline] (0,-1) -- (2,-1);
      \draw[line width=0.1cm] (1,0) -- (1.5,0);

      \node[N] at (0,0) {{\small $C_1$ }};
      \node[N] at (2,0) {{\small $C_2$ }};
      \node[N] at (2,-2) {{\small $C_3$ }};
      \node[N] at (0,-2) {{\small $C_4$ }};
      \node[N, T] at (1,0) {{\small $T_1$ }};
      \node[N, Th] at (2,-1) {{\small $T_2$ }};
      \node[N, T] at (1,-2) {{\small $T_3$ }};
      \node[N, Th] at (0,-1) {{\small $T_4$ }};
      \node[tensor] at (1,-1) {};

    \end{scope}
  \end{scope}

\end{tikzpicture}


==> figures/tikz/ctm_norm_update_C.tex <==
\begin{tikzpicture}[scale=1, transform shape]
  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \node[anchor=west] at (-1.5,0) {$C_1'$};

    \begin{scope}
      \draw[line width=0.1cm] (0,0) -- (0,-.75);
      \draw[line width=0.1cm] (0,0) -- (0.75,0);
      \node[N] at (0,0) {};
    \end{scope}

    \begin{scope}[shift={(1.25,0)}]
      \node[] at (0,0) {$=$};
    \end{scope}

    \begin{scope}[shift={(2.25,0)}]
      \draw[line width=0.1cm] (0,0) -- (0,-.4);
      \draw[line width=0.1cm] (0,0) -- (1,0);
      \draw[doubline] (1,0) -- (1,-0.4);
      \draw[line width=0.1cm] (1,0) -- (1.5,0);
      \node[N] at (0,0) {};
      \node[N, T] at (1,0) {};

      \pic{projector};
    \end{scope}

  \end{scope}
\end{tikzpicture}


==> figures/tikz/ctm_norm_update_T.tex <==
\begin{tikzpicture}[scale=1, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \node[anchor=west] at (-1.5,0) {$T_4'$};

    \begin{scope}
      \draw[line width=0.1cm] (0,0) -- (0,0.5);
      \draw[doubline] (0,0) -- (0.75,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.5);
      \node[N, Th] at (0,0) {};
      \node[] at (1.25,0) {$=$};
    \end{scope}

    \begin{scope}[shift={(2.25,0)}]
      \draw[line width=0.1cm] (0,0) -- (0,0.4);
      \draw[doubline] (0,0) -- (1,0);
      \draw[line width=0.1cm] (0,0) -- (0,-0.4);

      \draw[doubline] (1,0) -- (1,0.4);
      \draw[doubline] (1,0) -- (1.5,0);
      \draw[doubline] (1,0) -- (1,-0.4);

      \node[N, Th] at (0,0) {};
      \node[tensor] at (1,0) {};

      \pic{projector};
      \pic{projector up};
    \end{scope}
  \end{scope}

\end{tikzpicture}


==> figures/tikz/ipeps_ctm_B_env.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \begin{scope}[shift={(3,0)}]
      \draw[line width=0.1cm] (0,0) -- (0,-2);
      \draw[line width=0.1cm] (0,0) -- (2,0);
      \draw[line width=0.1cm] (0,-2) -- (2,-2);
      \draw[line width=0.1cm] (2,0) -- (2,-2);
      \draw[doubline] (1,0) -- (1,-2);
      \draw[doubline] (0,-1) -- (2,-1);

      \node[N] at (0,0) {};
      \node[N] at (2,0) {};
      \node[N] at (2,-2) {};
      \node[N] at (0,-2) {};
      \node[N, T, rounded corners=0.15cm] at (1,0) {};
      \node[N, Th, rounded corners=0.15cm] at (2,-1) {};
      \node[N, T, rounded corners=0.15cm] at (1,-2) {};
      \node[B, Th, rounded corners=0.15cm] at (0,-1) {{\small $BT_4$ }};
      \node[tensor, draw=white] at (1,-1) {};

      \node[] at (3,-1) {$\approx$};
      \node[] at (4,-1) {$\cdots~+$};
    \end{scope}

    \begin{scope}[shift={(0,-4)}]
      \draw[doubline] (0,0.5) -- (0,-2.5);
      \draw[doubline] (1,0.5) -- (1,-2.5);
      \draw[doubline] (2,0.5) -- (2,-2.5);
      \draw[doubline] (3,0.5) -- (3,-2.5);

      \draw[doubline] (-0.5,0) -- (3.5,0);
      \draw[doubline] (-0.5,-1) -- (3.5,-1);
      \draw[doubline] (-0.5,-2) -- (3.5,-2);

      \node[tensor] at (0,0) {};
      \node[tensorb] at (0,-1) {};
      \node[tensor] at (0,-2) {};
      \node[tensor] at (1,0) {};
      \node[tensor] at (1,-1) {};
      \node[tensor] at (1,-2) {};
      \node[tensor] at (2,0) {};
      \node[tensor, draw=white] at (2,-1) {};
      \node[tensor] at (2,-2) {};
      \node[tensor] at (3,0) {};
      \node[tensor] at (3,-1) {};
      \node[tensor] at (3,-2) {};

      \node[] at (3.75,-1) {$\dots$};
      \node[] at (-0.75,-1) {$\dots$};
      \node[] at (2,0.8) {$\vdots$};
      \node[] at (2,-2.6) {$\vdots$};

      \node[] at (4.25,-1) {$+$};
    \end{scope}

    \begin{scope}[shift={(5.5,-4)}]
      \draw[doubline] (0,0.5) -- (0,-2.5);
      \draw[doubline] (1,0.5) -- (1,-2.5);
      \draw[doubline] (2,0.5) -- (2,-2.5);
      \draw[doubline] (3,0.5) -- (3,-2.5);

      \draw[doubline] (-0.5,0) -- (3.5,0);
      \draw[doubline] (-0.5,-1) -- (3.5,-1);
      \draw[doubline] (-0.5,-2) -- (3.5,-2);

      \node[tensor] at (0,0) {};
      \node[tensor] at (0,-1) {};
      \node[tensor] at (0,-2) {};
      \node[tensor] at (1,0) {};
      \node[tensorb] at (1,-1) {};
      \node[tensor] at (1,-2) {};
      \node[tensor] at (2,0) {};
      \node[tensor, draw=white] at (2,-1) {};
      \node[tensor] at (2,-2) {};
      \node[tensor] at (3,0) {};
      \node[tensor] at (3,-1) {};
      \node[tensor] at (3,-2) {};

      \node[] at (3.75,-1) {$\dots$};
      \node[] at (-0.75,-1) {$\dots$};
      \node[] at (2,0.8) {$\vdots$};
      \node[] at (2,-2.6) {$\vdots$};

    \end{scope}

  \end{scope}
\end{tikzpicture}


==> figures/tikz/ipeps_double_layer_A.tex <==
\begin{tikzpicture}[scale=1, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \begin{scope}[shift={(0,0)}]
      \draw[doubline] (-0.5,0) -- (0.5,0);
      \draw[doubline] (0,-0.5) -- (0,0.5);

      \node[tensor] at (0,0) {};

      \node[] at (1.15,0) {$=$};
    \end{scope}

  \end{scope}

  \begin{scope}[local bounding box=scope1, shift={(2.5,0.5)}]
    \begin{scope}[shift={(0,0)}]
      \draw[line width=0.075cm,grey] (0,0) -- (0,-1);
      \draw[line width=0.05cm] (-0.5,0) -- (0.5,0);
      \draw[line width=0.05cm] (-0.5,-0.3) -- (0.5,0.3);
      \draw[line width=0.05cm] (-0.5,-1) -- (0.5,-1);
      \draw[line width=0.05cm] (-0.5,-1.3) -- (0.5,-0.7);

      \node[tensor] at (0,0) {};
      \node[tensor] at (0,-1) {};
    \end{scope}

  \end{scope}

\end{tikzpicture}


==> figures/tikz/ipeps_double_layer_BBd.tex <==
\begin{tikzpicture}[scale=1, transform shape]
  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \begin{scope}[shift={(0,0)}]
      \draw[doubline] (-0.5,0) -- (0.5,0);
      \draw[doubline] (0,-0.5) -- (0,0.5);
      \node[tensorbbd] at (0,0) {};
      \node[] at (1.15,0) {$=$};
    \end{scope}
  \end{scope}
  \begin{scope}[local bounding box=scope1, shift={(2.5,0.5)}]
    \begin{scope}[shift={(0,0)}]
      \draw[line width=0.075cm,grey] (0,0) -- (0,-1);
      \draw[line width=0.05cm] (-0.5,0) -- (0.5,0);
      \draw[line width=0.05cm] (-0.5,-0.3) -- (0.5,0.3);
      \draw[line width=0.05cm] (-0.5,-1) -- (0.5,-1);
      \draw[line width=0.05cm] (-0.5,-1.3) -- (0.5,-0.7);
      \node[tensorb] at (0,0) {};
      \node[tensorbd] at (0,-1) {};
      % \node[] at (1.0,-0.6) {,};
    \end{scope}
  \end{scope}
\end{tikzpicture}


==> figures/tikz/ipeps_double_layer_B_Bd.tex <==
\begin{tikzpicture}[scale=1, transform shape]
  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \begin{scope}[local bounding box=scope1, shift={(0,0)}]
      \begin{scope}[shift={(0,0)}]
        \draw[doubline] (-0.5,0) -- (0.5,0);
        \draw[doubline] (0,-0.5) -- (0,0.5);
        \node[tensorb] at (0,0) {};
        \node[] at (1.05,0) {$=$};
      \end{scope}
    \end{scope}
    \begin{scope}[local bounding box=scope1, shift={(2.1,0.5)}]
      \begin{scope}[shift={(0,0)}]
        \draw[line width=0.075cm,grey] (0,0) -- (0,-1);
        \draw[line width=0.05cm] (-0.5,0) -- (0.5,0);
        \draw[line width=0.05cm] (-0.5,-0.3) -- (0.5,0.3);
        \draw[line width=0.05cm] (-0.5,-1) -- (0.5,-1);
        \draw[line width=0.05cm] (-0.5,-1.3) -- (0.5,-0.7);
        \node[tensorb] at (0,0) {};
        \node[tensor] at (0,-1) {};
        % \node[] at (1.0,-0.6) {,};
      \end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}[local bounding box=scope1, shift={(4.5,0)}]
    \begin{scope}[local bounding box=scope1, shift={(0,0)}]
      \begin{scope}[shift={(0,0)}]
        \draw[doubline] (-0.5,0) -- (0.5,0);
        \draw[doubline] (0,-0.5) -- (0,0.5);
        \node[tensorbd] at (0,0) {};
        \node[] at (1.05,0) {$=$};
      \end{scope}
    \end{scope}
    \begin{scope}[local bounding box=scope1, shift={(2.1,0.5)}]
      \begin{scope}[shift={(0,0)}]
        \draw[line width=0.075cm,grey] (0,0) -- (0,-1);
        \draw[line width=0.05cm] (-0.5,0) -- (0.5,0);
        \draw[line width=0.05cm] (-0.5,-0.3) -- (0.5,0.3);
        \draw[line width=0.05cm] (-0.5,-1) -- (0.5,-1);
        \draw[line width=0.05cm] (-0.5,-1.3) -- (0.5,-0.7);
        \node[tensor] at (0,0) {};
        \node[tensorbd] at (0,-1) {};
      \end{scope}
    \end{scope}
  \end{scope}
\end{tikzpicture}


==> figures/tikz/ipeps_exci_energy_eval.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
  \begin{scope}[local bounding box=scope1, shift={(0,1.5)}]
    \begin{scope}[shift={(0,0)}]
      % \node[] at (0,0) {$\sum_{x_1,x_2} e^{i k (-x_1 + x_2))} \mel{\Phi(B^{(m)})_{x_1}}{h_0}{\Phi(B^{(n)})_{x_2}}=$};
      \node[] at (0,0) {$\sum_{\vb*{x_1},\vb*{x_2}} e^{i \vb*{k} \cdot (\vb*{-x_1} + \vb*{x_2}))} \mel{\Phi(B^{\dagger})_{\vb*{x_1}}}{h_{hor}}{\Phi(B)_{\vb*{x_2}}}=$};
    \end{scope}
  \end{scope}
  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    \begin{scope}[shift={(-3,0)}]
      \node[Hconnecth, minimum height=0.3cm] at (1.5,-1) {};
      \draw[line width=0.1cm] (0,0) -- (0,-2);
      \draw[line width=0.1cm] (0,0) -- (3,0);
      \draw[line width=0.1cm] (0,-2) -- (3,-2);
      \draw[line width=0.1cm] (3,0) -- (3,-2);
      \draw[doubline] (1,0) -- (1,-2);
      \draw[doubline] (2,0) -- (2,-2);
      \draw[doubline] (0,-1) -- (3,-1);
      \node[BBd] at (0,0) {{\small $BB^\dagger C_1$ }};
      \node[N] at (3,0) {};
      \node[N] at (3,-2) {};
      \node[N] at (0,-2) {};
      \node[N, T, rounded corners=0.15cm] at (1,0) {};
      \node[N, T, rounded corners=0.15cm] at (2,0) {};
      \node[N, Th, rounded corners=0.15cm] at (3,-1) {};
      \node[N, T, rounded corners=0.15cm] at (1,-2) {};
      \node[N, T, rounded corners=0.15cm] at (2,-2) {};
      \node[N, Th, rounded corners=0.15cm] at (0,-1) {};
      \node[tensor] at (1,-1) {};
      \node[tensor] at (2,-1) {};
      \node[] at (4,-1) {+};
    \end{scope}
  \end{scope}
  \begin{scope}[local bounding box=scope1, shift={(5,0)}]
    \begin{scope}[shift={(-3,0)}]
      \node[Hconnecth, minimum height=0.3cm] at (1.5,-1) {};
      \draw[line width=0.1cm] (0,0) -- (0,-2);
      \draw[line width=0.1cm] (0,0) -- (3,0);
      \draw[line width=0.1cm] (0,-2) -- (3,-2);
      \draw[line width=0.1cm] (3,0) -- (3,-2);
      \draw[doubline] (1,0) -- (1,-2);
      \draw[doubline] (2,0) -- (2,-2);
      \draw[doubline] (0,-1) -- (3,-1);
      \node[B] at (0,0) {{\small $BC_1$ }};
      \node[N] at (3,0) {};
      \node[N] at (3,-2) {};
      \node[N] at (0,-2) {};
      \node[N, T, rounded corners=0.15cm] at (1,0) {};
      \node[N, T, rounded corners=0.15cm] at (2,0) {};
      \node[N, Th, rounded corners=0.15cm] at (3,-1) {};
      \node[N, T, rounded corners=0.15cm] at (1,-2) {};
      \node[N, T, rounded corners=0.15cm] at (2,-2) {};
      \node[Bd, Th, rounded corners=0.15cm] at (0,-1) {{\small $B^\dagger T_4$ }};
      \node[tensor] at (1,-1) {};
      \node[tensor] at (2,-1) {};
      % \node[] at (4,-1) {+};
      \node[] at (4.24,-1) {$+~\cdots$};
    \end{scope}
  \end{scope}
\end{tikzpicture}


==> figures/tikz/ipeps_with_B.tex <==
  \begin{tikzpicture}[scale=0.8, transform shape]
    \begin{scope}[local bounding box=scope1, shift={(0,0)}]
      \begin{scope}[shift={(1.5,-2)}]

        \foreach \x in {0,1,2,3,4}
        {
          \draw[line width=0.07cm] ($(\x,-0.5)$) -- ($(\x,4.5)$);
          \draw[line width=0.07cm] ($(-0.5,\x)$) -- ($(4.5,\x)$);
        }

        \foreach \x in {0,1,2,3,4}
        {
          \foreach \y in {0,1,2,3,4}
          {
            \draw[line width=0.05cm,grey] ($(\x,\y)$) -- ($(\x,\y)+(0.3,-0.3)$);
            \node[tensor] at ($(\x,\y)$) {};
          }
        }
        \node[tensor, draw=blue, fill=blue] at (2,2) {};

        \node[anchor=east] at (-0.5,2) {$\dots$};
        \node[anchor=north] at (2,-0.3) {$\vdots$};
        \node[anchor=south] at (2,4.5) {$\vdots$};
        \node[anchor=west] at (4.5,2) {$\dots$};

      \end{scope}

    \end{scope}
  \end{tikzpicture}

